GASE: Generatively Augmented Sentence Encoding

We propose a training-free approach to improve sentence embeddings leveraging test-time compute by applying generative text models for data augmentation at inference time. Unlike conventional data augmentation that utilises synthetic training data, our approach does not require access to model parameters or the computational resources typically required for fine-tuning state-of-the-art models. Generatively Augmented Sentence Encoding variates the input text by paraphrasing, summarising, or extracting keywords, followed by pooling the original and synthetic embeddings. Experimental results on the Massive Text Embedding Benchmark for Semantic Textual Similarity (STS) demonstrate performance improvements across a range of embedding models using different generative models for augmentation. We find that generative augmentation leads to larger performance improvements for embedding models with lower baseline performance. These findings suggest that integrating generative augmentation at inference time adds semantic diversity and can enhance the robustness and generalisability of sentence embeddings for embedding models. Our results show that performance gains depend on the embedding model and the dataset.

==> (inline-0) <==
\begin{tabular}{lcc} 
\hline 
\textbf{Embedding model} & \textbf{Pooling} & \textbf{STS Score} \\ 
\hline 
\multirow{2}{*}{\makecell[l]{glove.840B.300d}}
    & mean & \textbf{59.98} \\ 
    & max & 59.02 \\\hline 
\multirow{2}{*}{\makecell[l]{bert-large-cased}}
    & mean & \textbf{66.29 }\\ 
    & max & 65.16 \\\hline 

\multirow{2}{*}{\makecell[l]{all-MiniLM-L6-v2}}
    & mean & \textbf{80.32} \\ 
    & max & 79.88 \\\hline 

\multirow{2}{*}{\makecell[l]{all-mpnet-base-v2}}
    & mean & \textbf{81.39} \\ 
    & max & 81.03 \\\hline 

\multirow{2}{*}{\makecell[l]{embed-english-\\light-v3.0}}
    & mean & \textbf{80.30} \\ 
    & max & 79.74 \\\hline 

\multirow{2}{*}{\makecell[l]{embed-english-v3.0}}
    & mean & \textbf{82.10} \\ 
    & max & 81.62 \\\hline 

\multirow{2}{*}{\makecell[l]{voyage-2}}
    & mean & \textbf{83.38} \\ 
    & max & 82.69 \\\hline 

\multirow{2}{*}{\makecell[l]{voyage-lite-02-\\instruct}} 
    & mean & \textbf{85.99} \\ 
    & max & 85.53 \\\hline 
    
\multirow{2}{*}{\makecell[l]{voyage-large-2}}
    & mean & \textbf{83.92} \\ 
    & max & 83.48 \\\hline 

\multirow{2}{*}{\makecell[l]{voyage-large-2-\\instruct}} 
    & mean & \textbf{84.80} \\ 
    & max & 84.41 \\\hline 

\multirow{2}{*}{\makecell[l]{mxbai-embed-\\large-v1}} 
    & mean & \textbf{85.01} \\ 
    & max & 84.69 \\\hline 

\multirow{2}{*}{\makecell[l]{llama-3-8b}} 
    & mean & \textbf{75.28} \\ 
    & max & 75.07 \\\hline 
\end{tabular}
\begin{tabular}{l l l c c c c c c c c c c}\hline
\textbf{Embedding  model}              & \textbf{Augmentation} & \textbf{Average} & \textbf{STSB}  & \textbf{STS12} & \textbf{STS13} & \textbf{STS14} & \textbf{STS15} & \textbf{STS16} & \textbf{STS17} & \textbf{STS22} & \textbf{SICK-R} & \textbf{BIOSSES} \\\hline
\multirow{4}{*}{glove.840B.300d}           & none                      & 57.86          & 50.73          & 57.50          & 70.98          & 60.69          & 70.85          & 63.85          & 62.05          & 54.08          & 55.42           & 32.45            \\
                                           & paraphrasing           & 59.98          & 56.78          & 57.33          & \textbf{71.17} & 61.16          & 71.52          & \textbf{67.66} & 62.28          & 57.78          & 58.92           & \textbf{35.21}   \\
                                           & summarising           & 60.64          & 57.67          & 55.00          & 70.24          & \textbf{61.18} & 71.64          & 66.81          & 67.08          & \textbf{61.21} & \textbf{60.92}  & 34.65            \\
                                           & extracting keywords   & \textbf{60.82} & \textbf{59.26} & \textbf{58.09} & 71.12          & 60.34          & \textbf{72.44} & 65.31          & \textbf{75.92} & 56.94          & 55.34           & 33.50            \\\hline
\multirow{4}{*}{bert-large-cased}          & none                      & 60.78          & 59.18          & 45.71          & 63.94          & 54.42          & 68.98          & 65.46          & 71.30          & 55.48          & 64.16           & 59.14            \\
                                           & paraphrasing           & 66.29          & 67.97          & \textbf{53.62} & 68.56          & 59.73          & 74.01          & \textbf{71.97} & 74.14          & 58.57          & 69.79           & \textbf{64.56}   \\
                                           & summarising           & \textbf{66.89} & \textbf{68.23} & 51.39          & \textbf{70.58} & \textbf{61.98} & \textbf{74.27} & 70.60          & \textbf{74.48} & \textbf{63.47} & \textbf{70.74}  & 63.23            \\
                                           & extracting keywords   & 62.62          & 63.03          & 53.50          & 63.32          & 58.51          & 72.62          & 68.13          & 71.99          & 54.64          & 58.24           & 62.22            \\\hline
\multirow{4}{*}{all-MiniLM-L6-v2}          & none                      & 78.91          & 82.03          & 72.37          & 80.60          & 75.59          & 85.39          & 78.99          & 87.59          & 67.26          & 77.58           & 81.64            \\
                                           & paraphrasing           & \textbf{80.32} & \textbf{82.33} & \textbf{73.33} & \textbf{83.33} & \textbf{77.85} & 86.23          & \textbf{79.88} & 87.02          & 68.47          & 79.63           & \textbf{85.07}   \\
                                           & summarising           & 79.90          & 82.17          & 72.14          & 82.89          & 77.24          & \textbf{86.34} & 78.99          & \textbf{87.70} & \textbf{69.27} & \textbf{79.86}  & 82.41            \\
                                           & extracting keywords   & 77.96          & 81.99          & 73.29          & 81.14          & 75.77          & 85.87          & 78.70          & 87.45          & 64.57          & 70.92           & 79.88            \\\hline
\multirow{4}{*}{all-mpnet-base-v2}         & none                      & 80.28          & 83.42          & 72.63          & 83.48          & 78.00          & 85.66          & 80.03          & \textbf{90.60} & 68.00          & 80.59           & 80.43            \\
                                           & paraphrasing           & 81.39          & \textbf{84.10} & 74.04          & 85.52          & \textbf{80.52} & \textbf{86.82} & \textbf{81.15} & 89.08          & 69.01          & 81.25           & 82.39            \\
                                           & summarising           & \textbf{81.48} & 83.94          & 73.76          & \textbf{85.54} & 79.78          & 86.73          & 80.20          & 90.41          & \textbf{70.12} & \textbf{81.32}  & \textbf{82.96}   \\
                                           & extracting keywords   & 79.95          & 82.56          & \textbf{74.82} & 84.82          & 78.74          & 86.31          & 79.01          & 90.23          & 66.19          & 77.07           & 79.74            \\\hline
\multirow{4}{*}{embed-english-light-v3.0} & none                      & 78.75          & 83.52          & 72.81          & 77.69          & 76.91          & 83.51          & 78.49          & \textbf{88.49} & 67.88          & 77.98           & 80.20            \\
                                           & paraphrasing           & \textbf{80.30} & \textbf{84.65} & 74.65          & 80.73          & \textbf{79.41} & 85.45          & 81.14          & 87.45          & 68.42          & 78.75           & \textbf{82.36}   \\
                                           & summarising           & 80.21          & 84.08          & 73.45          & \textbf{81.36} & 78.41          & \textbf{86.26} & \textbf{81.52} & 88.19          & \textbf{68.97} & \textbf{79.08}  & 80.79            \\
                                           & extracting keywords   & 78.53          & 82.81          & \textbf{75.03} & 80.17          & 78.29          & 84.14          & 76.38          & 88.14          & 67.27          & 74.45           & 78.64            \\\hline
\multirow{4}{*}{embed-english-v3.0}        & none                      & 81.25          & 86.54          & 74.76          & 81.68          & 78.81          & 87.18          & 83.01          & \textbf{89.70} & 68.22          & 77.52           & 85.05            \\
                                           & paraphrasing           & \textbf{82.10} & \textbf{86.69} & \textbf{76.37} & 83.71          & \textbf{81.29} & 87.96          & \textbf{83.95} & 88.47          & 68.63          & \textbf{78.21}  & \textbf{85.75}   \\
                                           & summarising           & 82.08          & 86.47          & 74.40          & 84.41          & 80.76          & \textbf{88.49} & 83.55          & 89.08          & \textbf{70.29} & 78.06           & 85.25            \\
                                           & extracting keywords   & 81.26          & 85.50          & 74.77          & \textbf{84.66} & 79.98          & 87.72          & 81.09          & 88.75          & 66.91          & 77.53           & 85.68            \\\hline
\multirow{4}{*}{voyage-2}                  & none                      & 82.50          & 87.06          & 77.68          & 86.25          & 80.11          & 88.38          & 85.72          & \textbf{89.78} & 65.26          & 78.95           & 85.83            \\
                                           & paraphrasing           & \textbf{83.38} & \textbf{87.17} & \textbf{79.23} & \textbf{87.13} & \textbf{81.67} & \textbf{88.57} & \textbf{86.27} & 89.07          & 66.80          & 80.33           & \textbf{87.56}   \\
                                           & summarising           & 82.74          & 86.51          & 76.81          & 86.25          & 80.89          & 88.46          & 84.88          & 89.10          & \textbf{68.50} & \textbf{80.48}  & 85.55            \\
                                           & extracting keywords   & 81.21          & 85.71          & 77.76          & 86.17          & 79.63          & 87.49          & 84.37          & 88.66          & 65.29          & 72.06           & 85.03            \\\hline
\multirow{4}{*}{voyage-lite-02-instruct}   & none                      & 85.95          & 88.74          & \textbf{86.19} & 88.84          & \textbf{86.84} & \textbf{89.84} & 86.07          & \textbf{87.19} & 78.62          & 77.54           & 89.60            \\
                                           & paraphrasing           & \textbf{85.99} & \textbf{88.81} & 84.47          & \textbf{89.05} & 86.68          & 89.52          & \textbf{86.53} & 86.79          & 79.08          & 79.09           & 89.89            \\
                                           & summarising           & 85.43          & 87.93          & 82.77          & 88.06          & 85.05          & 88.98          & 85.49          & 86.70          & \textbf{79.87} & \textbf{79.16}  & \textbf{90.32}   \\
                                           & extracting keywords   & 83.91          & 86.75          & 83.82          & 87.97          & 84.47          & 88.98          & 84.55          & 86.28          & 76.60          & 70.77           & 88.88            \\\hline
\multirow{4}{*}{voyage-large-2}            & none                      & 83.60          & \textbf{87.84} & 78.66          & 86.98          & 82.25          & \textbf{88.94} & 85.71          & \textbf{91.29} & 63.97          & 79.83           & \textbf{90.49}   \\
                                           & paraphrasing           & \textbf{83.92} & 87.62          & \textbf{79.18} & \textbf{87.66} & \textbf{83.60} & 88.91          & \textbf{86.00} & 90.22          & 64.69          & 81.00           & 90.29            \\
                                           & summarising           & 83.66          & 87.56          & 77.83          & 86.93          & 82.88          & 88.93          & 84.88          & 90.49          & \textbf{65.90} & \textbf{81.09}  & 90.15            \\
                                           & extracting keywords   & 81.98          & 85.92          & 78.00          & 86.45          & 81.33          & 88.28          & 84.44          & 89.90          & 63.68          & 72.50           & 89.33            \\\hline
\multirow{4}{*}{voyage-large-2-instruct}   & none                      & 84.61          & 89.21          & 76.15          & 88.49          & 86.50          & 91.13          & 85.68          & \textbf{90.05} & 66.59          & 83.17           & 89.09            \\
                                           & paraphrasing           & \textbf{84.80} & \textbf{89.31} & \textbf{77.61} & 88.40          & \textbf{86.62} & \textbf{91.17} & \textbf{86.20} & 89.58          & 67.72          & 82.83           & 88.58            \\
                                           & summarising           & 84.54          & 88.84          & 76.27          & 88.29          & 85.56          & 91.06          & 85.24          & 89.40          & \textbf{68.66} & \textbf{83.28}  & 88.78            \\
                                           & extracting keywords   & 83.40          & 87.38          & 76.63          & \textbf{88.58} & 85.55          & 90.51          & 84.03          & 88.57          & 65.73          & 76.58           & \textbf{90.46}   \\\hline
\multirow{4}{*}{mxbai-embed-large-v1}      & none                      & 84.63          & \textbf{89.29} & 79.07          & \textbf{89.80} & 85.22          & 89.34          & 86.77          & \textbf{89.21} & 68.73          & 82.78           & 86.13            \\
                                           & paraphrasing           & \textbf{85.01} & 89.09          & \textbf{80.83} & 89.43          & \textbf{85.88} & \textbf{89.46} & \textbf{86.94} & 88.75          & 70.03          & 82.67           & 87.02            \\
                                           & summarising           & 84.45          & 88.60          & 78.51          & 89.07          & 84.82          & 89.09          & 85.96          & 88.43          & \textbf{70.36} & \textbf{82.82}  & 86.82            \\
                                           & extracting keywords   & 83.42          & 87.43          & 78.64          & 88.75          & 83.82          & 88.44          & 84.84          & 87.40          & 67.83          & 78.17           & \textbf{88.90}   \\\hline
\multirow{4}{*}{llama-3-8b}              & none                      & 71.36          & 79.79          & 62.81          & 79.08          & 69.72          & 78.49          & 80.88          & 84.12          & 33.39          & 76.27           & 69.04            \\
                                           & paraphrasing           & 75.28          & \textbf{81.37} & 67.03          & 81.29          & 72.88          & 80.91          & \textbf{82.60} & 83.04          & 50.55          & 78.25           & 74.84            \\
                                           & summarising           & \textbf{76.74} & 80.39          & 65.02          & 81.18          & 74.51          & \textbf{82.07} & 81.00          & 84.48          & \textbf{59.44} & \textbf{79.36}  & \textbf{79.92}   \\
                                           & extracting keywords   & 74.95          & 78.57          & \textbf{67.39} & \textbf{82.68} & \textbf{74.74} & 81.67          & 80.31          & \textbf{85.71} & 51.79          & 71.05           & 75.60            \\\hline

\end{tabular}
\begin{tabular}{llllllllllllll}\hline
\textbf{\begin{tabular}[c]{@{}l@{}}Embedding\\model\end{tabular}} & \textbf{\begin{tabular}[c]{@{}l@{}}Augment-\\tation\end{tabular}} & \textbf{\begin{tabular}[c]{@{}l@{}}Stop-\\word\\removal\end{tabular}} & \textbf{Average} & \textbf{STSB} & \textbf{STS12} & \textbf{STS13} & \textbf{STS14} & \textbf{STS15} & \textbf{STS16} & \textbf{STS17} & \textbf{STS22} & \textbf{SICK-R} & \textbf{BIOSSES} \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}glove.840B.\\300d\end{tabular}}            & \multirow{2}{*}{none}                  & no                     & 57.86          & 50.73          & 57.50          & 70.98          & 60.69          & 70.85          & 63.85          & 62.05          & 54.08          & 55.42           & 32.45            \\
                                                                                           &                                     & yes                      & 60.07          & 57.13          & 57.43          & 70.91          & 60.68          & 70.86          & 63.84          & 75.83          & 54.66          & 54.97           & 34.39            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 59.98          & 56.78          & 57.33          & 71.17          & 61.16          & 71.52          & 67.66          & 62.28          & 57.78          & 58.92           & 35.21            \\
                                                                                           &                                     & yes                      & 65.43          & 67.05          & 59.98          & 72.72          & 63.75          & 73.70          & 69.98          & 75.01          & 61.01          & 61.94           & 49.17            \\\hline
\multirow{4}{*}{bert-large-cased}                                                          & \multirow{2}{*}{none}                  & no                     & 60.78          & 59.18          & 45.71          & 63.94          & 54.42          & 68.98          & 65.46          & 71.30          & 55.48          & 64.16           & 59.14            \\
                                                                                           &                                     & yes                      & 53.08          & 50.11          & 41.37          & 53.10          & 50.11          & 63.68          & 59.66          & 63.73          & 49.69          & 48.75           & 50.54            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 66.29          & 67.97          & 53.62          & 68.56          & 59.73          & 74.01          & 71.97          & 74.14          & 58.57          & 69.79           & 64.56            \\
                                                                                           &                                     & yes                      & 60.25          & 61.42          & 50.45          & 58.43          & 55.20          & 69.75          & 67.19          & 67.98          & 57.01          & 58.25           & 56.82            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}all-MiniLM-\\ L6-v2\end{tabular}}           & \multirow{2}{*}{none}                  & no                     & 78.91          & 82.03          & 72.37          & 80.60          & 75.59          & 85.39          & 78.99          & 87.59          & 67.26          & 77.58           & 81.64            \\
                                                                                           &                                     & yes                      & 75.36          & 78.80          & 68.29          & 77.62          & 73.05          & 84.35          & 74.92          & 87.05          & 65.74          & 65.58           & 78.24            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 80.32          & 82.33          & 73.33          & 83.33          & 77.85          & 86.23          & 79.88          & 87.02          & 68.47          & 79.63           & 85.07            \\
                                                                                           &                                     & yes                      & 77.78          & 80.69          & 71.61          & 81.15          & 75.92          & 84.86          & 77.51          & 85.89          & 66.36          & 70.61           & 83.21            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}all-mpnet-base-\\ v2\end{tabular}}          & \multirow{2}{*}{none}                  & no                     & 80.28          & 83.42          & 72.63          & 83.48          & 78.00          & 85.66          & 80.03          & 90.60          & 68.00          & 80.59           & 80.43            \\
                                                                                           &                                     & yes                      & 75.51          & 78.32          & 65.71          & 79.49          & 73.99          & 83.98          & 73.28          & 88.98          & 65.82          & 67.01           & 78.47            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 81.39          & 84.10          & 74.04          & 85.52          & 80.52          & 86.82          & 81.15          & 89.08          & 69.01          & 81.25           & 82.39            \\
                                                                                           &                                     & yes                      & 78.20          & 80.87          & 70.76          & 83.09          & 77.53          & 85.00          & 76.72          & 87.05          & 66.28          & 71.99           & 82.70            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}embed-english-\\ light-v3.0\end{tabular}} & \multirow{2}{*}{none}                  & no                     & 78.75          & 83.52          & 72.81          & 77.69          & 76.91          & 83.51          & 78.49          & 88.49          & 67.88          & 77.98           & 80.20            \\
                                                                                           &                                     & yes                      & 74.36          & 78.16          & 68.36          & 76.23          & 73.84          & 81.67          & 71.69          & 88.18          & 66.87          & 64.32           & 74.34            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 80.30          & 84.65          & 74.65          & 80.73          & 79.41          & 85.45          & 81.14          & 87.45          & 68.42          & 78.75           & 82.36            \\
                                                                                           &                                     & yes                      & 77.58          & 81.43          & 73.12          & 79.15          & 76.81          & 83.77          & 76.89          & 87.55          & 67.81          & 70.40           & 78.87            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}embed-english-\\ v3.0\end{tabular}}       & \multirow{2}{*}{none}                  & no                     & 81.25          & 86.54          & 74.76          & 81.68          & 78.81          & 87.18          & 83.01          & 89.70          & 68.22          & 77.52           & 85.05            \\
                                                                                           &                                     & yes                      & 76.70          & 79.52          & 67.15          & 80.84          & 75.37          & 83.76          & 74.40          & 88.51          & 66.99          & 66.56           & 83.95            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 82.10          & 86.69          & 76.37          & 83.71          & 81.29          & 87.96          & 83.95          & 88.47          & 68.63          & 78.21           & 85.75            \\
                                                                                           &                                     & yes                      & 79.26          & 83.00          & 72.79          & 83.09          & 78.72          & 85.21          & 79.03          & 87.36          & 68.03          & 71.45           & 83.96            \\\hline
\multirow{4}{*}{voyage-2}                                                                  & \multirow{2}{*}{none}                  & no                     & 82.50          & 87.06          & 77.68          & 86.25          & 80.11          & 88.38          & 85.72          & 89.78          & 65.26          & 78.95           & 85.83            \\
                                                                                           &                                     & yes                      & 78.11          & 81.52          & 71.71          & 82.73          & 77.23          & 85.59          & 79.12          & 87.91          & 66.40          & 67.22           & 81.64            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 83.38          & 87.17          & 79.23          & 87.13          & 81.67          & 88.57          & 86.27          & 89.07          & 66.80          & 80.33           & 87.56            \\
                                                                                           &                                     & yes                      & 80.42          & 84.16          & 76.32          & 84.89          & 79.29          & 86.33          & 82.93          & 87.58          & 67.55          & 71.42           & 83.69            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}voyage-lite-02-\\ instruct\end{tabular}}    & \multirow{2}{*}{none}                  & no                     & 85.95          & 88.74          & 86.19          & 88.84          & 86.84          & 89.84          & 86.07          & 87.19          & 78.62          & 77.54           & 89.60            \\
                                                                                           &                                     & yes                      & 81.35          & 83.24          & 79.33          & 86.13          & 82.37          & 87.95          & 80.01          & 85.84          & 74.72          & 66.73           & 87.14            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 85.99          & 88.81          & 84.47          & 89.05          & 86.68          & 89.52          & 86.53          & 86.79          & 79.08          & 79.09           & 89.89            \\
                                                                                           &                                     & yes                      & 82.88          & 85.57          & 81.64          & 87.14          & 83.29          & 87.58          & 83.46          & 85.18          & 76.02          & 70.83           & 88.11            \\\hline
\multirow{4}{*}{voyage-large-2}                                                            & \multirow{2}{*}{none}                  & no                     & 83.60          & 87.84          & 78.66          & 86.98          & 82.25          & 88.94          & 85.71          & 91.29          & 63.97          & 79.83           & 90.49            \\
                                                                                           &                                     & yes                      & 79.39          & 82.25          & 72.85          & 82.94          & 78.99          & 86.54          & 79.68          & 89.63          & 65.38          & 67.42           & 88.25            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 83.92          & 87.62          & 79.18          & 87.66          & 83.60          & 88.91          & 86.00          & 90.22          & 64.69          & 81.00           & 90.29            \\
                                                                                           &                                     & yes                      & 81.19          & 84.57          & 76.72          & 84.73          & 80.84          & 87.17          & 82.95          & 88.78          & 65.43          & 71.64           & 89.04            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}voyage-large-2-\\ instruct\end{tabular}}    & \multirow{2}{*}{none}                  & no                     & 84.61          & 89.21          & 76.15          & 88.49          & 86.50          & 91.13          & 85.68          & 90.05          & 66.59          & 83.17           & 89.09            \\
                                                                                           &                                     & yes                      & 81.35          & 83.24          & 79.33          & 86.13          & 82.37          & 87.95          & 80.01          & 85.84          & 74.72          & 66.73           & 87.14            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 84.80          & 89.31          & 77.61          & 88.40          & 86.62          & 91.17          & 86.20          & 89.58          & 67.72          & 82.83           & 88.58            \\
                                                                                           &                                     & yes                      & 81.88          & 85.70          & 74.85          & 87.76          & 83.91          & 88.69          & 82.40          & 88.41          & 67.66          & 71.72           & 87.73            \\\hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}mxbai-embed-\\ large-v1\end{tabular}}       & \multirow{2}{*}{none}                  & no                     & 84.63          & 89.29          & 79.07          & 89.80          & 85.22          & 89.34          & 86.77          & 89.21          & 68.73          & 82.78           & 86.13            \\
                                                                                           &                                     & yes                      & 79.54          & 83.54          & 72.88          & 85.73          & 81.33          & 86.72          & 78.69          & 86.36          & 67.41          & 68.76           & 83.99            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 85.01          & 89.09          & 80.83          & 89.43          & 85.88          & 89.46          & 86.94          & 88.75          & 70.03          & 82.67           & 87.02            \\
                                                                                           &                                     & yes                      & 81.36          & 86.15          & 78.11          & 87.20          & 83.03          & 86.93          & 78.69          & 86.40          & 68.47          & 72.70           & 85.97            \\ \hline
\multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}llama-3-8b\end{tabular}}                    & \multirow{2}{*}{none}                  & no                     & 71.36          & 79.79          & 62.81          & 79.08          & 69.72          & 78.49          & 80.88          & 84.12          & 33.39          & 76.27           & 69.04            \\
                                                                                           &                                     & yes                      & 69.50          & 73.48          & 59.66          & 77.37          & 69.66          & 77.17          & 72.94          & 83.00          & 50.94          & 62.15           & 68.58            \\\cline{2-14}
                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}para-\\ phrasing\end{tabular}} & no                     & 75.28          & 81.37          & 67.03          & 81.29          & 72.88          & 80.91          & 82.60          & 83.04          & 50.55          & 78.25           & 74.84            \\
                                                                                           &                                     & yes                      & 74.57          & 78.29          & 66.98          & 80.90          & 73.61          & 79.63          & 78.76          & 83.86          & 61.88          & 68.92           & 72.90            \\ \hline
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c c@{}} 
\hline
\textbf{Embedding model}              & \textbf{Gen model}                            & \textbf{Average} & \textbf{STSB}  & \textbf{STS12} & \textbf{STS13} & \textbf{STS14} & \textbf{STS15} & \textbf{STS16} & \textbf{STS17} & \textbf{STS22} & \textbf{SICK-R} & \textbf{BIOSSES} \\ \hline
\multirow{6}{*}{glove.840B.300d}      & none                                             & 57.86            & 50.73          & 57.50          & 70.98          & 60.69          & 70.85          & 63.85          & 62.05          & 54.08          & 55.42           & 32.45            \\
                                      & gpt-3.5-turbo                                 & 59.98            & 56.78          & 57.33          & 71.17          & 61.16          & 71.52          & \textbf{67.66} & 62.28          & 57.78          & 58.92           & 35.21            \\
                                      & reka-flash                                    & 60.73            & 55.02          & 59.53          & 71.09          & 61.22          & 72.81          & 65.20          & 64.27          & 60.11          & 61.65           & 36.43            \\
                                      & gpt-4o-mini                                   & 60.04            & 55.09          & 60.12          & 72.65          & 62.45          & 71.60          & 66.49          & 63.39          & 55.48          & 60.36           & 32.76            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 61.97            & 59.46          & 60.06          & 72.01          & 62.68          & 72.46          & 67.62          & \textbf{65.43} & 61.46          & 61.51           & \textbf{36.95}   \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{62.18} & \textbf{59.99} & \textbf{61.79} & \textbf{72.88} & \textbf{64.04} & \textbf{72.03} & 67.38          & 64.75          & \textbf{60.76} & \textbf{61.79}  & 36.42            \\ \hline
\multirow{6}{*}{bert-large-cased}     & none                                             & 60.78            & 59.18          & 45.71          & 63.94          & 54.42          & 68.98          & 65.46          & 71.30          & 55.48          & 64.16           & 59.14            \\
                                      & gpt-3.5-turbo                                 & 66.29            & 67.97          & 53.62          & 68.56          & 59.73          & 74.01          & 71.97          & 74.14          & 58.57          & 69.80           & 64.56            \\
                                      & reka-flash                                    & 65.76            & 65.20          & 52.92          & 68.55          & 59.77          & 72.67          & 71.80          & 71.46          & 58.93          & 70.09           & 66.19            \\
                                      & gpt-4o-mini                                   & 65.01            & 65.37          & 54.27          & 68.60          & 58.18          & 72.26          & 71.12          & 73.54          & 55.72          & 70.50           & 60.54            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 68.01            & 69.39          & 56.86          & 70.04          & 62.30          & \textbf{74.61} & 73.86          & 74.52          & 60.49          & 71.32           & 66.72            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{68.41} & \textbf{69.40} & \textbf{59.01} & \textbf{71.25} & \textbf{62.60} & 74.13          & \textbf{73.86} & \textbf{74.99} & \textbf{60.35} & \textbf{71.74}  & \textbf{66.73}   \\ \hline
\multirow{6}{*}{all-MiniLM-L6-v2}     & none                                             & 78.91            & 82.03          & 72.37          & 80.60          & 75.59          & 85.39          & 78.99          & 87.59          & 67.26          & 77.58           & 81.64            \\
                                      & gpt-3.5-turbo                                 & 80.32            & 82.33          & 73.33          & 83.33          & 77.85          & 86.23          & 79.88          & 87.02          & 68.47          & 79.63           & 85.07            \\
                                      & reka-flash                                    & 79.74            & 81.30          & 73.52          & 82.42          & 76.83          & 85.72          & 79.02          & 87.01          & 68.83          & 79.66           & 83.11            \\
                                      & gpt-4o-mini                                   & 79.81            & 81.97          & 74.03          & 83.31          & 76.70          & 86.03          & 79.19          & \textbf{87.69} & 67.01          & 80.08           & 82.11            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 80.64            & 82.30          & 74.59          & 83.72          & 78.11          & 86.20          & \textbf{79.95} & 87.23          & \textbf{69.23} & 80.12           & 84.97            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{80.76} & \textbf{82.31} & \textbf{75.16} & \textbf{84.29} & \textbf{78.22} & \textbf{86.18} & 79.98          & 87.31          & 68.84          & \textbf{80.34}  & \textbf{85.02}   \\ \hline
\multirow{6}{*}{all-mpnet-base-v2}    & none                                             & 80.28            & 83.42          & 72.63          & 83.48          & 78.00          & 85.66          & 80.03          & 90.60          & 68.00          & 80.59           & 80.43            \\
                                      & gpt-3.5-turbo                                 & 81.39            & 84.10          & 74.04          & 85.52          & 80.52          & 86.82          & 81.15          & 89.08          & 69.01          & 81.25           & 82.39            \\
                                      & reka-flash                                    & 81.01            & 83.72          & 74.27          & 85.12          & 79.33          & 86.41          & 80.41          & 90.17          & 68.42          & 81.37           & 80.87            \\
                                      & gpt-4o-mini                                   & 81.07            & 83.75          & 74.19          & 85.19          & 79.28          & 86.45          & 80.47          & \textbf{90.89} & 67.81          & 81.23           & 81.43            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 81.72            & 84.43          & 75.46          & 86.12          & 80.63          & 87.00          & 81.21          & 89.37          & \textbf{69.33} & \textbf{81.55}  & 82.13            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{81.85} & \textbf{84.42} & \textbf{75.96} & \textbf{86.37} & \textbf{80.72} & \textbf{86.92} & \textbf{81.33} & 89.68          & 69.05          & 81.50           & \textbf{82.51}   \\ \hline
\multirow{6}{*}{embed-english-light-v3.0} & none                                         & 78.75            & 83.52          & 72.81          & 77.69          & 76.91          & 83.51          & 78.49          & 88.49          & 67.88          & 77.98           & 80.20            \\
                                      & gpt-3.5-turbo                                 & 80.30            & \textbf{84.65} & 74.65          & 80.73          & 79.41          & 85.45          & 81.14          & 87.45          & 68.42          & 78.75           & \textbf{82.36}   \\
                                      & reka-flash                                    & 79.72            & 83.51          & 75.74          & 78.60          & 78.38          & 84.63          & 80.09          & 87.98          & 69.06          & 78.76           & 80.42            \\
                                      & gpt-4o-mini                                   & 79.90            & 84.14          & 75.76          & 79.65          & 77.89          & 85.12          & 79.83          & 87.90          & 67.91          & 78.68           & 82.10            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 80.54            & 84.48          & 76.45          & 80.61          & \textbf{79.65} & 85.54          & \textbf{81.21} & 87.60          & \textbf{69.23} & \textbf{79.06}  & 81.55            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{80.66} & 84.59          & \textbf{77.10} & \textbf{81.00} & 79.75          & \textbf{85.68} & 81.16          & \textbf{87.70} & 68.90          & 79.09           & 81.61            \\ \hline
\multirow{6}{*}{embed-english-v3.0}   & none                                             & 81.25            & 86.54          & 74.76          & 81.68          & 78.81          & 87.18          & 83.01          & 89.70          & 68.22          & 77.52           & 85.05            \\
                                      & gpt-3.5-turbo                                 & 82.10            & 86.69          & 76.37          & 83.71          & 81.29          & 87.96          & 83.95          & 88.47          & 68.63          & 78.21           & 85.75            \\
                                      & reka-flash                                    & 82.00            & 86.31          & 76.91          & 82.22          & 80.48          & 87.82          & 83.69          & 88.93          & 69.70          & 78.06           & 85.90            \\
                                      & gpt-4o-mini                                   & 81.82            & 86.52          & 76.80          & 82.57          & 80.11          & 87.77          & 83.72          & \textbf{89.42} & 68.36          & 77.90           & 85.05            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & \textbf{82.53}   & 86.68          & 77.88          & 83.56          & 81.64          & 88.05          & 84.13          & 88.59          & \textbf{69.87} & \textbf{78.44}  & \textbf{86.48}   \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & 82.08            & \textbf{86.69} & \textbf{78.49} & \textbf{83.60} & \textbf{81.65} & \textbf{87.97} & \textbf{84.10} & 88.76          & 69.67          & 78.35           & 86.36            \\ \hline
\end{tabular}
\begin{tabular}{@{}l l c c c c c c c c c c c@{}} 
\hline
\textbf{Embedding model}              & \textbf{Gen model}                            & \textbf{Average} & \textbf{STSB}  & \textbf{STS12} & \textbf{STS13} & \textbf{STS14} & \textbf{STS15} & \textbf{STS16} & \textbf{STS17} & \textbf{STS22} & \textbf{SICK-R} & \textbf{BIOSSES} \\ \hline
\multirow{6}{*}{voyage-2}             & none                                             & 82.50            & 87.06          & 77.68          & 86.25          & 80.11          & 88.38          & 85.72          & \textbf{89.78} & 65.26          & 78.95           & 85.83            \\
                                      & gpt-3.5-turbo                                 & 83.38            & 87.17          & 79.23          & 87.13          & 81.67          & 88.57          & 86.27          & 89.07          & 66.80          & 80.33           & \textbf{87.56}   \\
                                      & reka-flash                                    & 83.37            & 86.93          & 79.65          & 87.83          & 81.79          & 88.48          & 86.18          & 88.98          & 67.42          & 80.67           & 85.72            \\
                                      & gpt-4o-mini                                   & 83.07            & 86.89          & 79.59          & 87.27          & 81.23          & 88.46          & 85.81          & 89.37          & 65.25          & 80.85           & 86.02            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & \textbf{83.80}   & \textbf{87.27} & 80.62          & 87.99          & 82.40          & 88.51          & \textbf{86.40} & 88.77          & \textbf{67.94} & 80.87           & 87.28            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & 83.72            & 87.14          & \textbf{81.06} & \textbf{88.14} & \textbf{82.50} & \textbf{88.40} & 86.14          & 88.81          & 66.91          & \textbf{81.00}  & 87.08            \\ \hline
\multirow{6}{*}{voyage-lite-02-instruct} & none                                          & 85.95            & 88.74          & 86.19          & 88.84          & 86.84          & \textbf{89.84} & 86.07          & \textbf{87.19} & 78.62          & 77.54           & 89.60            \\
                                      & gpt-3.5-turbo                                 & 85.99            & \textbf{88.81} & 84.47          & 89.05          & 86.68          & 89.52          & 86.53          & 86.79          & \textbf{79.08} & 79.09           & 89.89            \\
                                      & reka-flash                                    & 85.92            & 88.24          & 84.88          & 88.79          & 86.58          & 89.46          & 86.28          & 86.74          & 78.76          & 78.97           & 90.53            \\
                                      & gpt-4o-mini                                   & 85.97            & 88.25          & 85.24          & 89.06          & 86.62          & 89.57          & 85.99          & 86.90          & 78.59          & \textbf{79.45}  & 90.08            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & \textbf{86.05}   & 88.74          & 84.83          & 89.14          & 86.69          & 89.36          & \textbf{86.57} & 86.72          & 78.81          & 79.34           & 90.34            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & 86.01            & 88.48          & \textbf{84.95} & \textbf{89.26} & \textbf{86.74} & 89.25          & 86.32          & 86.75          & 78.31          & 79.50           & \textbf{90.55}   \\ \hline
\multirow{6}{*}{voyage-large-2}       & none                                             & 83.60            & \textbf{87.84} & 78.66          & 86.98          & 82.25          & 88.94          & 85.71          & \textbf{91.29} & 63.97          & 79.83           & 90.49            \\
                                      & gpt-3.5-turbo                                 & 83.92            & 87.62          & 79.18          & 87.66          & 83.60          & 88.91          & 86.00          & 90.22          & 64.69          & 81.00           & 90.29            \\
                                      & reka-flash                                    & 83.98            & 87.32          & 79.52          & 88.25          & 83.49          & 88.77          & 85.90          & 90.40          & 64.46          & 81.35           & 90.37            \\
                                      & gpt-4o-mini                                   & 83.95            & 87.54          & 80.02          & 87.91          & 83.22          & \textbf{89.11} & 85.68          & 90.47          & 63.99          & 81.54           & 90.08            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 84.12            & 87.56          & 80.05          & 88.31          & 83.98          & 88.76          & \textbf{85.97} & 90.04          & \textbf{64.84} & 81.55           & 90.14            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{84.17} & 87.49          & \textbf{80.53} & \textbf{88.42} & \textbf{84.00} & 88.73          & 85.77          & 89.82          & 64.69          & \textbf{81.75}  & \textbf{90.49}   \\ \hline
\multirow{6}{*}{voyage-large-2-instruct} & none                                          & 84.61            & 89.21          & 76.15          & 88.49          & 86.50          & 91.13          & 85.68          & \textbf{90.05} & 66.59          & 83.17           & \textbf{89.09}   \\
                                      & gpt-3.5-turbo                                 & 84.80            & \textbf{89.31} & 77.61          & 88.40          & 86.62          & 91.17          & \textbf{86.20} & 89.58          & \textbf{67.72} & 82.83           & 88.58            \\
                                      & reka-flash                                    & 84.68            & 88.81          & 78.41          & 88.30          & 86.40          & 90.95          & 85.42          & 89.71          & 67.04          & \textbf{83.22}  & 88.52            \\
                                      & gpt-4o-mini                                   & 84.78            & 88.83          & 78.71          & 88.43          & 86.45          & \textbf{91.17} & 85.89          & 89.14          & 67.09          & 83.19           & 88.87            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 84.86            & 89.16          & 79.11          & 88.56          & \textbf{86.67} & 90.97          & 85.86          & 89.67          & 67.56          & 83.00           & 88.08            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{84.91} & 88.98          & \textbf{79.79} & \textbf{88.59} & 86.69          & 90.89          & 85.83          & 89.23          & 67.62          & 82.97           & 88.51            \\ \hline
\multirow{6}{*}{mxbai-embed-large-v1} & none                                             & 84.63            & \textbf{89.29} & 79.07          & 89.80          & 85.22          & 89.34          & 86.77          & \textbf{89.21} & 68.73          & 82.78           & 86.13            \\
                                      & gpt-3.5-turbo                                 & 85.01            & 89.09          & 80.83          & 89.43          & 85.88          & \textbf{89.46} & \textbf{86.94} & 88.75          & \textbf{70.03} & 82.67           & 87.02            \\
                                      & reka-flash                                    & 84.80            & 88.93          & 81.04          & 89.36          & 85.51          & 89.27          & 86.48          & 89.04          & 68.67          & 82.66           & 87.07            \\
                                      & gpt-4o-mini                                   & 84.90            & 88.95          & 81.08          & \textbf{89.76} & 85.37          & 89.43          & 86.58          & 89.14          & 69.10          & \textbf{82.73}  & 86.89            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & 85.17            & 89.16          & 81.96          & 89.37          & 85.96          & 89.39          & 86.79          & 88.97          & 69.51          & 82.72           & 87.81            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & \textbf{85.16}   & 89.13          & \textbf{82.24} & 89.54          & \textbf{85.98} & 89.36          & 86.70          & 88.92          & 69.44          & 82.65           & \textbf{87.63}   \\ \hline
\multirow{6}{*}{llama-3-8b}         & none                                             & 71.36            & 79.79          & 62.81          & 79.08          & 69.72          & 78.49          & 80.88          & 84.12          & 33.39          & 76.27           & 69.04            \\
                                      & gpt-3.5-turbo                                 & 75.28            & 81.37          & 67.03          & 81.29          & 72.88          & 80.91          & 82.60          & 83.04          & 50.55          & 78.25           & 74.84            \\
                                      & reka-flash                                    & 77.02            & 80.44          & 68.26          & 82.29          & 74.75          & 81.65          & 82.53          & \textbf{85.77} & 58.68          & 78.43           & 77.38            \\
                                      & gpt-4o-mini                                   & 74.71            & 80.38          & 68.15          & 82.09          & 73.39          & 81.20          & 81.87          & 84.60          & 41.34          & \textbf{78.82}  & 75.23            \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash}     & \textbf{77.85}   & 81.68          & 69.82          & 82.99          & 75.64          & 82.10          & \textbf{83.27} & 84.46          & 59.90          & 78.91           & \textbf{79.68}   \\
                                      & \makecell[l]{gpt-3.5-turbo\\+ reka-flash\\+ gpt-4o-mini} & 77.52            & \textbf{81.41} & \textbf{70.96} & \textbf{83.47} & \textbf{75.76} & \textbf{81.99} & 82.84          & 84.14          & \textbf{56.86} & 78.99           & 78.77            \\ \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c}{\textbf{\makecell[c]{paraphrase-multilingual-\\mpnet-base-v2}}} & \multicolumn{2}{c}{\textbf{\makecell[c]{multilingual-\\e5-large-instruct}}} & \multicolumn{2}{c}{\textbf{\makecell[c]{voyage-multilingual-2}}} \\
\cline{2-7}
 & None & \makecell{Paraphrase\\ Augmentation} & None & \makecell{Paraphrase\\ Augmentation} & None & \makecell{Paraphrase\\ Augmentation} \\
\hline
STS17\_en-en & \textbf{86.99} & 86.01          & \textbf{87.64} & 87.32          & \textbf{90.81} & 90.20          \\
STS17\_ar-ar & 79.09          & \textbf{81.04} & 81.61          & \textbf{83.36} & 80.53          & \textbf{81.58} \\
STS17\_en-ar & 80.85          & \textbf{81.76} & 78.66          & \textbf{79.50} & 81.59          & \textbf{83.48} \\
STS17\_en-de & 83.28          & \textbf{83.81} & \textbf{85.09} & 85.05          & 88.09          & \textbf{88.11} \\
STS17\_en-tr & 74.90          & \textbf{75.44} & 77.04          & \textbf{78.88} & 74.12          & \textbf{77.09} \\
STS17\_es-en & 86.11          & \textbf{86.25} & 84.72          & \textbf{85.35} & \textbf{88.24} & 87.74          \\
STS17\_es-es & \textbf{85.14} & 85.00          & \textbf{88.09} & 87.87          & \textbf{88.71} & 88.63          \\
STS17\_fr-en & 81.17          & \textbf{82.47} & 83.26          & \textbf{84.09} & 87.10          & \textbf{87.65} \\
STS17\_it-en & \textbf{84.24} & 84.20          & 84.94          & \textbf{85.00} & 88.98          & \textbf{89.43} \\
STS17\_ko-ko & 83.29          & \textbf{83.83} & 81.58          & \textbf{82.47} & 80.17          & \textbf{80.69} \\
STS17\_nl-en & 82.51          & \textbf{82.65} & \textbf{84.65} & 84.59          & 88.22          & \textbf{88.38} \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c}{\textbf{\makecell[c]{paraphrase-multilingual-\\mpnet-base-v2}}} & \multicolumn{2}{c}{\textbf{\makecell[c]{multilingual-e5-\\large-instruct}}} & \multicolumn{2}{c}{\textbf{\makecell[c]{voyage-multilingual-2}}} \\
\cline{2-7}
 & None & \makecell{Paraphrase\\ Augmentation} & None & \makecell{Paraphrase\\ Augmentation} & None & \makecell{Paraphrase\\ Augmentation} \\
\hline
STS\_ar-ar   & \textbf{64.77} & 56.36          & \textbf{81.61} & 65.02          & 59.65          & \textbf{60.19} \\
STS\_de-de   & \textbf{62.30} & 48.16          & \textbf{78.66} & 62.00          & 63.01          & \textbf{63.08} \\
STS\_de-en   & \textbf{62.85} & 57.03          & \textbf{85.09} & 61.72          & \textbf{62.87} & 62.56          \\
STS\_de-fr   & \textbf{64.19} & 62.68          & \textbf{77.04} & 65.52          & \textbf{64.88} & 64.12          \\
STS\_de-pl   & \textbf{56.01} & 41.26          & \textbf{84.72} & 56.97          & 54.14          & \textbf{56.35} \\
STS\_es-es   & \textbf{73.27} & 65.03          & \textbf{88.09} & 73.07          & 75.32          & \textbf{75.87} \\
STS\_es-en   & \textbf{80.45} & 74.22          & \textbf{83.26} & 79.99          & 82.43          & \textbf{83.79} \\
STS\_es-it   & \textbf{78.71} & 56.99          & \textbf{84.94} & 78.76          & 79.51          & \textbf{79.78} \\
STS\_fr-fr   & \textbf{82.34} & 76.56          & 81.58          & \textbf{82.35} & \textbf{81.36} & 81.35          \\
STS\_fr-pl   & 73.25          & \textbf{84.52} & \textbf{84.65} & 28.17          & \textbf{73.25} & 73.25          \\
STS\_it-it   & \textbf{80.69} & 62.82          & 64.77          & \textbf{80.23} & 79.92          & \textbf{80.15} \\
STS\_pl-pl    & \textbf{46.83} & 39.36          & \textbf{62.30} & 45.29          & \textbf{46.30} & 46.00          \\
STS\_pl-en   & 76.42          & \textbf{76.90} & 62.85          & \textbf{75.61} & 80.01          & \textbf{80.81} \\
STS\_ru-ru    & \textbf{70.26} & 63.33          & 64.19          & \textbf{70.74} & 68.35          & \textbf{68.91} \\
STS\_tr-tr  & \textbf{69.56} & 63.49          & 56.01          & \textbf{70.16} & 67.98          & \textbf{68.34} \\
STS\_zh-zh   & \textbf{66.92} & 66.89          & \textbf{73.27} & 68.53          & 72.22          & \textbf{72.49} \\
STS\_zh-en   & 69.56          & \textbf{70.68} & \textbf{80.45} & 66.06          & \textbf{76.81} & 76.53          \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline 
\textbf{Embedding model} & \textbf{\makecell{Augmen-\\tation}} & \multicolumn{3}{c}{\textbf{Text Pair Classification}} \\
 & & \makecell{Twitter Sem-\\Eval 2015} & \makecell{Twitter URL-\\Corpus} & \makecell{Sprint dupli-\\cate questions} \\
\hline 

\multirow{2}{*}{\makecell[l]{glove.840B.300d}}
    & none & 43.81          & 63.09          & 68.33          \\
    & paraphrase & \textbf{50.04} & \textbf{70.49} & \textbf{73.39} \\
\hline 

\multirow{2}{*}{\makecell[l]{bert-large-cased}}
    & none & 47.27          & 69.81          & 48.15          \\
    & paraphrase & \textbf{57.21} & \textbf{76.28} & \textbf{53.61} \\
\hline

\multirow{2}{*}{\makecell[l]{all-MiniLM-L6-v2}}
    & none & 67.86          & 84.61          & 94.55          \\
    & paraphrase & \textbf{71.50} & \textbf{84.70} & \textbf{95.20} \\
\hline 

\multirow{2}{*}{\makecell[l]{all-mpnet-base-v2}}
    & none & 73.85          & 84.99          & 90.15          \\
    & paraphrase & \textbf{77.34} & \textbf{85.08} & \textbf{91.42} \\
\hline 

\multirow{2}{*}{\makecell[l]{embed-english-\\light-v3.0}}
    & none & 68.26          & 83.75          & 88.54          \\
    & paraphrase & \textbf{72.76} & \textbf{84.49} & \textbf{91.40} \\
\hline 

\multirow{2}{*}{\makecell[l]{embed-english-v3.0}}
    & none & 73.43          & 84.98          & 92.21          \\
    & paraphrase & \textbf{76.58} & \textbf{85.45} & \textbf{93.33} \\
\hline 

\multirow{2}{*}{\makecell[l]{voyage-2}}
    & none & 71.29          & \textbf{86.25} & 93.88          \\
    & paraphrase & \textbf{74.83} & 86.19          & \textbf{94.70} \\
\hline

\multirow{2}{*}{\makecell[l]{voyage-lite-02-\\instruct}}
    & none & \textbf{91.38} & \textbf{89.14} & 98.35          \\
    & paraphrase & 90.31          & 88.37          & \textbf{98.39} \\
\hline 
    
\multirow{2}{*}{\makecell[l]{voyage-large-2}}
    & none & 75.10          & 86.57          & 93.96          \\
    & paraphrase & \textbf{76.82} & \textbf{86.58} & \textbf{95.25} \\
\hline 
\multirow{2}{*}{\makecell[l]{voyage-large-2-\\instruct}}
    & none & \textbf{92.87} & \textbf{90.10} & 96.28          \\
    & paraphrase & 90.78          & 89.09          & \textbf{96.78} \\
\hline 

\multirow{2}{*}{\makecell[l]{mxbai-embed-\\large-v1}}
    & none & 78.55          & \textbf{86.12} & 96.82          \\
    & paraphrase & \textbf{79.17} & 86.03          & \textbf{96.95} \\
\hline 

\multirow{2}{*}{\makecell[l]{llama-3-8b}}
    & none & 69.70          & 82.73          & 57.87          \\
    & paraphrase & \textbf{73.00} & \textbf{84.26} & \textbf{61.09} \\
\hline 
\end{tabular}
\begin{tabular}{lll}
\hline
\textbf{Augmentation} & \textbf{Average runtime {[}sec{]}} & \textbf{Stand. deviation of runtime {[}sec{]}} \\
\hline
None                  & 2.30                               & 0.40                                           \\
paraphrase            & 132.57                             & 15.87                                          \\
summarise             & 140.48                             & 14.15                                          \\
keywords              & 127.17                             & 18.16                                          \\
\hline
\end{tabular}
